$U$-Operators Acting on Harmonic Cocycles for $\mathrm{GL}_3$ and Their Slopes

In this article, we describe a computational study of the action of the two natural $U$-operators acting on $\Gamma$-invariant spaces of harmonic cocycles for $\mathrm{GL}_3$ for certain congruence subgroups $\Gamma$, in a positive characteristic setting. The cocycle spaces we consider are conjecturally isomorphic to spaces of Drinfeld cusp forms of rank $3$ and level $\Gamma$ via an analogue of Teitelbaum's residue map. We give explicit descriptions of the spaces of harmonic cocycles as subspaces of the vector space of coefficients, and of the resulting $U$- and Hecke operators acting on these. We then implement these formulas in a computer algebra system. Using the resulting data of slopes (and characteristic polynomials) for the Hecke actions, we observe several patterns and interesting phenomena present in our slope tables. This appears to be the first such study in a $\mathrm{GL}_3$ setting.

==> apartment-permutations.tex <==
\begin{tikzpicture} 
%f: scaling factor, n: number of nodes in each direction, cont: extension of lines at the edge
\tikzmath{\f = 1.1; \n = 4; \cont = 0.6;} 
\coordinate (Origin)   at (0,0);

\begin{scope}[y=(-60:1), label distance={-2mm}, font={\footnotesize}]
\pgfmathsetmacro{\bg}{(\n+0.5*\cont)*\f}
\path [fill=lightgray] (\bg,-\bg) -- (0,-\bg) -- (- \bg,0) -- (-\bg, \bg) -- (0,\bg) -- (\bg, 0); %start with background
\end{scope}
\coordinate (XAxisMin) at (-{2*\n/sqrt(3)}*\f,0);
\coordinate (XAxisMax) at ({2*\n/sqrt(3)*\f},0);
\coordinate (YAxisMin) at (-{\n/sqrt(3)}*\f,-\n*\f);
\coordinate (YAxisMax) at ({\n/sqrt(3)*\f},\n*\f);
\coordinate (ZAxisMin) at ({\n/sqrt(3)*\f},-\n*\f);
\coordinate (ZAxisMax) at (-{\n/sqrt(3)*\f},\n*\f);
\draw [line width=0.1em] (XAxisMin) -- (XAxisMax) node[right] {$\boldsymbol{j=0}$};% Draw first axis
\draw [line width=0.1em] (YAxisMin) -- (YAxisMax) node[above] {$\boldsymbol{j=k}$} ;% Draw second axis
\draw [line width=0.1em] (ZAxisMin) -- (ZAxisMax) node[above] {$\boldsymbol{k=0}$} ;% Draw third axis

\begin{scope}[y=(-60:1), label distance={-0mm}, font={\footnotesize}]
\foreach \k in {-\n,...,\n}{% Two indices running over each
  %Lines going down \\\
  \draw [] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f); 
  % Horizontal lines ---
  \draw [] (- {(\n + min(0,\k))*\f}  - \cont *\f, \k*\f) -- (+ {(\n - max(0,\k))*\f} + \cont *\f, \k*\f); 
  % Lines going up ///
  \draw [rotate=-60] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f) ;
}


  \path [draw=fullblue, line width=1pt, fill=lightblue] (3*\f,-3*\f) -- (3*\f,-2*\f) -- (2*\f,-2*\f) -- cycle ;
  \path [draw=fullblue, line width=1pt, fill=lightblue] (3*\f,-3*\f) -- (2*\f,-3*\f) -- (2*\f,-2*\f) -- cycle ; 

  \path [draw=fullblue, line width=1pt, fill=lightblue] (-2*\f,0*\f) -- (-3*\f,0*\f) -- (-2*\f,-1*\f) -- cycle ; 
  \path [draw=fullblue, line width=1pt, fill=lightblue] (-2*\f,0*\f) -- (-3*\f,0*\f) -- (-3*\f,1*\f) -- cycle ; 
  
  \path [draw=fullblue, line width=1pt, fill=lightblue] (0*\f,3*\f) -- (0*\f,2*\f) -- (1*\f,2*\f) -- cycle ; 
  \path [draw=fullblue, line width=1pt, fill=lightblue] (0*\f,3*\f) -- (0*\f,2*\f) -- (-1*\f,3*\f) -- cycle ; 

\foreach \k in {-\n,...,\n}{% Two indices running over each
	\pgfmathsetmacro{\lower}{int(-\n+max(\k,0))}
	\pgfmathsetmacro{\upper}{int(\n+min(\k,0))}
  \foreach \j in
    {\lower,...,\upper}{% node on the grid we have drawn 
    \node[draw,circle,inner sep=0.07em,fill ] at (\k*\f,- \j*\f) {};
  }
}

    \node[draw,circle,inner sep=0.07em,fill=fullblue, label={[fill=lightblue] below: $[j, k]$}] at (3*\f,-2*\f) {}; 
    \node[draw,circle,inner sep=0.07em,fill=fullblue, label={[fill=lightblue, align=right] above: $\left( \begin{smallmatrix} 1&0&0\\0&0&1\\0&1&0 \end{smallmatrix}\right) [j, k]$\\$= [k, j]$}] at (2*\f,-3*\f) {}; 

    \node[draw,circle,inner sep=0.07em,fill=fullblue, label={[fill=lightblue, align=right] above: $\left( \begin{smallmatrix} 0&1&0\\0&0&1\\1&0&0 \end{smallmatrix}\right) [j, k]$\\$= [k-j, -j]$}] at (-2*\f,-1*\f) {}; 
    \node[draw,circle,inner sep=0.07em,fill=fullblue, label={[fill=lightblue, align=right] below: $\left( \begin{smallmatrix} 0&0&1\\0&1&0\\1&0&0 \end{smallmatrix}\right) [j, k]$\\$= [j-k, -k]$}] at (-3*\f,1*\f) {}; 

    \node[draw,circle,inner sep=0.07em,fill=fullblue, label={[fill=lightblue, align=right] above: $\left( \begin{smallmatrix} 0&1&0\\1&0&0\\0&0&1 \end{smallmatrix}\right) [j, k]$\\$= [-j,k-j]$}] at (1*\f,2*\f) {}; 
    \node[draw,circle,inner sep=0.07em,fill=fullblue, label={[fill=lightblue, align=right] below: $\left( \begin{smallmatrix} 0&0&1\\1&0&0\\0&1&0 \end{smallmatrix}\right) [j, k]$\\$= [-k,j-k]$}] at (-1*\f,3*\f) {};
\end{scope}
\end{tikzpicture}

==> apartment-plain.tex <==
\begin{tikzpicture} 
%f: scaling factor, n: number of nodes in each direction, cont: extension of lines at the edge
\tikzmath{\f = 3; \n = 2; \cont = 0.3;} 
\coordinate (Origin)   at (0,0);

\begin{scope}[y=(-60:1), label distance={-3mm}, font={\scriptsize}]
\pgfmathsetmacro{\bg}{(\n+0.5*\cont)*\f}
\path [fill=lightgray] (\bg,-\bg) -- (0,-\bg) -- (- \bg,0) -- (-\bg, \bg) -- (0,\bg) -- (\bg, 0); %start with background

\foreach \k in {-\n,...,\n}{% Two indices running over each

  %Lines going down \\\
  \draw [] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f);
  
  % Horizontal lines ---
  \draw [] (- {(\n + min(0,\k))*\f}  - \cont *\f, \k*\f) -- (+ {(\n - max(0,\k))*\f} + \cont *\f, \k*\f); 
  
  % Lines going up ///
  \draw [rotate=-60] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f) ;
	\pgfmathsetmacro{\lower}{int(-\n+max(\k,0))}
	\pgfmathsetmacro{\upper}{int(\n+min(\k,0))}
  \foreach \j in
    {\lower,...,\upper}{% node on the grid we have drawn 
    \node[draw,circle,inner sep=0.1em,fill, label={above right:\hspace{0.3em} $[{\j}, {\k}]$ } ] at (\k*\f,- \j*\f) {};
  }
}
\end{scope}
\coordinate (XAxisMin) at (-{2*\n/sqrt(3)}*\f,0);
\coordinate (XAxisMax) at ({2*\n/sqrt(3)*\f},0);
\coordinate (YAxisMin) at (-{\n/sqrt(3)}*\f,-\n*\f);
\coordinate (YAxisMax) at ({\n/sqrt(3)*\f},\n*\f);
\coordinate (ZAxisMin) at ({\n/sqrt(3)*\f},-\n*\f);
\coordinate (ZAxisMax) at (-{\n/sqrt(3)*\f},\n*\f);
\draw [line width=0.1em] (XAxisMin) -- (XAxisMax) node[right] {$\boldsymbol{j=0}$};% Draw first axis
\draw [line width=0.1em] (YAxisMin) -- (YAxisMax) node[above] {$\boldsymbol{j=k}$} ;% Draw second axis
\draw [line width=0.1em] (ZAxisMin) -- (ZAxisMax) node[above] {$\boldsymbol{k=0}$} ;% Draw third axis
\end{tikzpicture}

==> apartment-sector.tex <==
\begin{tikzpicture} 
%f: scaling factor, n: number of nodes in each direction, cont: extension of lines at the edge
\tikzmath{\f = 1.8; \n = 2; \cont = 0.2;} 
\coordinate (Origin)   at (0,0);

\begin{scope}[y=(-60:1), label distance={-2mm}, font={\footnotesize}]
\pgfmathsetmacro{\bg}{(\n+0.5*\cont)*\f}
\path [fill=lightgray] (\bg,-\bg) -- (0,-\bg) -- (- \bg,0) -- (-\bg, \bg) -- (0,\bg) -- (\bg, 0); %start with background
\path [fill=lightblue] (0,0) -- (\bg,-\bg) -- (\bg,0); %fill standard sector


\foreach \k in {-\n,...,\n}{% Two indices running over each

  %Lines going down \\\
  \draw [] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f);
  
  % Horizontal lines ---
  \draw [] (- {(\n + min(0,\k))*\f}  - \cont *\f, \k*\f) -- (+ {(\n - max(0,\k))*\f} + \cont *\f, \k*\f); 
  
  % Lines going up ///
  \draw [rotate=-60] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f) ;
	\pgfmathsetmacro{\lower}{int(-\n+max(\k,0))}
	\pgfmathsetmacro{\upper}{int(\n+min(\k,0))}
  \foreach \j in {\lower,...,\upper}{% node on the grid we have drawn 
    \node[draw,circle,inner sep=0.1em,fill, label={above right:\hspace{0.2em} [\j, \k] } ] at (\k*\f,- \j*\f) {}; %somehow the label in this line gives an error if I use $ $. The same line in apartment-with-s0 or sector-cases does not?!
  }
}
\end{scope}
\coordinate (XAxisMin) at (-{2*\n/sqrt(3)}*\f,0);
\coordinate (XAxisMax) at ({2*\n/sqrt(3)*\f},0);
\coordinate (YAxisMin) at (-{\n/sqrt(3)}*\f,-\n*\f);
\coordinate (YAxisMax) at ({\n/sqrt(3)*\f},\n*\f);
\coordinate (ZAxisMin) at ({\n/sqrt(3)*\f},-\n*\f);
\coordinate (ZAxisMax) at (-{\n/sqrt(3)*\f},\n*\f);
\draw [line width=0.1em] (XAxisMin) -- (XAxisMax) node[right] {$\boldsymbol{j=0}$};% Draw first axis
\draw [line width=0.1em] (YAxisMin) -- (YAxisMax) node[above] {$\boldsymbol{j=k}$} ;% Draw second axis
\draw [line width=0.1em] (ZAxisMin) -- (ZAxisMax) node[above] {$\boldsymbol{k=0}$} ;% Draw third axis
\end{tikzpicture}

==> apartment-stabilizers.tex <==
\begin{tikzpicture} 
%f: scaling factor, n: number of nodes in each direction, cont: extension of lines at the edge
\tikzmath{\f = 1.65; \n = 4; \cont = 0.6;} 
\coordinate (Origin)   at (0,0);

\begin{scope}[y=(-60:1), label distance={-2mm}, font={\footnotesize}]
\pgfmathsetmacro{\bg}{(\n+0.5*\cont)*\f}
\path [fill=lightgray] (\bg,-\bg) -- (0,-\bg) -- (- \bg,0) -- (-\bg, \bg) -- (0,\bg) -- (\bg, 0); %start with background
\end{scope}
\coordinate (XAxisMin) at (-{2*(\n+0.3)/sqrt(3)}*\f,0);
\coordinate (XAxisMax) at ({2*(\n+0.3)/sqrt(3)*\f},0);
\coordinate (YAxisMin) at (-{(\n+0.3)/sqrt(3)}*\f,-{(\n+0.3)}*\f);
\coordinate (YAxisMax) at ({(\n+0.3)/sqrt(3)*\f},{(\n+0.3)*\f});
\coordinate (ZAxisMin) at ({(\n+0.3)/sqrt(3)*\f},-{(\n+0.3)}*\f);
\coordinate (ZAxisMax) at (-{(\n+0.3)/sqrt(3)*\f},{(\n+0.3)*\f});
\draw [line width=0.1em] (XAxisMin) -- (XAxisMax) node[right] {};% Draw first axis
\draw [line width=0.1em] (YAxisMin) -- (YAxisMax) node[above] {} ;% Draw second axis
\draw [line width=0.1em] (ZAxisMin) -- (ZAxisMax) node[above] {} ;% Draw third axis

\begin{scope}[y=(-60:1), label distance={-0mm}, font={\footnotesize}]
\foreach \k in {-\n,...,\n}{% Two indices running over each
  %Lines going down \\\
  \draw [] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f); 
  % Horizontal lines ---
  \draw [] (- {(\n + min(0,\k))*\f}  - \cont *\f, \k*\f) -- (+ {(\n - max(0,\k))*\f} + \cont *\f, \k*\f); 
  % Lines going up ///
  \draw [rotate=-60] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f) ;
}

\foreach \k in {-\n,...,\n}{% Two indices running over each
	\pgfmathsetmacro{\lower}{int(-\n+max(\k,0))}
	\pgfmathsetmacro{\upper}{int(\n+min(\k,0))}
  \foreach \j in
    {\lower,...,\upper}{% node on the grid we have drawn 
    \node[draw,circle,inner sep=0.07em,fill ] at (\k*\f,- \j*\f) {};
  }
}
    %origin
    \node[fill=lightblue, align = center] at (0,0) {$0=j=k:$\\$\begin{pmatrix} 1&*&*\\0&1&*\\0&0&1 \end{pmatrix}$}; 

    %upper middle sector
    \node[fill=lightblue, align = center] at (1.4*\f,-2.8*\f) {$0<k<j:$\\$\begin{pmatrix} 1&\{j\}&\{k\}\\0&1&0\\0&t\{j-k-1\}&1 \end{pmatrix}$}; 

    %lower middle sector
    \node[fill=lightblue, align = center] at (-1.4*\f,2.8*\f) {$j<k<0:$\\$\begin{pmatrix} 1&0&0\\t\{-j-1\}&1&\{k-j\}\\t\{-k-1\}&0&1 \end{pmatrix}$}; 

    %upper left sector
    \node[fill=lightblue, align = center] at (-1.6*\f,-1.4*\f) {$k<0<j:$\\$\begin{pmatrix} 1&\{j\}&0\\0&1&0\\t\{-k-1\}&t\{j-k-1\}&1 \end{pmatrix}$}; 

    %lower left sector
    \node[fill=lightblue, align = center] at (-3.2*\f,1.4*\f) {$k<j<0:$\\$\begin{pmatrix} 1&0&0\\t\{-j-1\}&1&0\\t\{-k-1\}&t\{j-k-1\}&1 \end{pmatrix}$}; 

    %upper right sector
    \node[fill=lightblue, align = center] at (3.2*\f,-1.4*\f) {$0<j<k:$\\$\begin{pmatrix} 1&\{j\}&\{k\}\\0&1&\{k-j\}\\0&0&1 \end{pmatrix}$}; 

    %lower right sector
    \node[fill=lightblue, align = center] at (1.6*\f,1.4*\f) {$j<0<k:$\\$\begin{pmatrix} 1&0&\{k\}\\t\{-j-1\}&1&\{k-j\}\\0&0&1 \end{pmatrix}$}; 

    %left half-axis
    \node[fill=lightblue, align = center] at (-3.35*\f,0) {$k<j=0:$\\$\begin{pmatrix} 1&*&0\\0&1&0\\t\{-k-1\}&t\{-k-1\}&1 \end{pmatrix}$}; 

    %right half-axis
    \node[fill=lightblue, align = center] at (4.1*\f,0) {$0=j<k:$\\$\begin{pmatrix} 1&*&\{k\}\\0&1&\{k\}\\0&0&1 \end{pmatrix}$}; 

    %upper left half-axis
    \node[fill=lightblue, align = center] at (0,-4.2*\f) {$0=k<j:$\\$\begin{pmatrix} 1&\{j\}&*\\0&1&0\\0&t\{j-1\}&1 \end{pmatrix}$}; 
    
    %lower left half-axis
    \node[fill=lightblue, align = center] at (-4.2*\f,4.2*\f) {$j=k<0:$\\$\begin{pmatrix} 1&0&0\\t\{-j-1\}&1&*\\t\{-j-1\}&0&1 \end{pmatrix}$}; 

    %upper right half-axis
    \node[fill=lightblue, align = center] at (4.2*\f,-4.2*\f) {$0<j=k:$\\$\begin{pmatrix} 1&\{j\}&\{j\}\\0&1&*\\0&0&1 \end{pmatrix}$};
    
    %lower right half-axis
    \node[fill=lightblue, align = center] at (0,4.2*\f) {$0=k<j:$\\$\begin{pmatrix} 1&0&*\\t\{-j-1\}&1&\{-j\}\\0&0&1 \end{pmatrix}$};

\end{scope}
\end{tikzpicture}

==> apartment-with-s0.tex <==
\begin{tikzpicture} 
%f: scaling factor, n: number of nodes in each direction, cont: extension of lines at the edge
\tikzmath{\f = 3; \n = 2; \cont = 0.3;} 
\coordinate (Origin)   at (0,0);

\begin{scope}[y=(-60:1), label distance={-3mm}, font={\scriptsize}]
\pgfmathsetmacro{\bg}{(\n+0.5*\cont)*\f}
\path [fill=lightgray] (\bg,-\bg) -- (0,-\bg) -- (- \bg,0) -- (-\bg, \bg) -- (0,\bg) -- (\bg, 0); %start with background
\path [fill=lightorange] (0,0) -- (- \f,0) -- (- \f,\f); %fill stable simplex so it ends up behind the edges
\node [scale=1.5] at (-0.65*\f ,+0.35*\f) {$s_0$}; %changing the fontsize leads to errors. The scale is my workaround

\foreach \k in {-\n,...,\n}{% Two indices running over each

  %Lines going down \\\
  \draw [] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f);
  
  % Horizontal lines ---
  \draw [] (- {(\n + min(0,\k))*\f}  - \cont *\f, \k*\f) -- (+ {(\n - max(0,\k))*\f} + \cont *\f, \k*\f); 
  
  % Lines going up ///
  \draw [rotate=-60] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f,+ {(\n - max(0,\k))*\f} + \cont *\f) ;
	\pgfmathsetmacro{\lower}{int(-\n+max(\k,0))}
	\pgfmathsetmacro{\upper}{int(\n+min(\k,0))}
  \foreach \j in
    {\lower,...,\upper}{% node on the grid we have drawn 
    \node[draw,circle,inner sep=0.1em,fill, label={above right:\hspace{0.3em} $[{\j}, {\k}]$ } ] at (\k*\f,- \j*\f) {};
  }
}
\end{scope}
\coordinate (XAxisMin) at (-{2*\n/sqrt(3)}*\f,0);
\coordinate (XAxisMax) at ({2*\n/sqrt(3)*\f},0);
\coordinate (YAxisMin) at (-{\n/sqrt(3)}*\f,-\n*\f);
\coordinate (YAxisMax) at ({\n/sqrt(3)*\f},\n*\f);
\coordinate (ZAxisMin) at ({\n/sqrt(3)*\f},-\n*\f);
\coordinate (ZAxisMax) at (-{\n/sqrt(3)*\f},\n*\f);
\draw [line width=0.1em] (XAxisMin) -- (XAxisMax) node[right] {$\boldsymbol{j=0}$};% Draw first axis
\draw [line width=0.1em] (YAxisMin) -- (YAxisMax) node[above] {$\boldsymbol{j=k}$} ;% Draw second axis
\draw [line width=0.1em] (ZAxisMin) -- (ZAxisMax) node[above] {$\boldsymbol{k=0}$} ;% Draw third axis
\end{tikzpicture}

==> sector-cases.tex <==
\begin{tikzpicture} 
%f: scaling factor, n: number of nodes in each direction, cont: extension of lines at the edge
\tikzmath{\f = 1.8; \n = 4; \cont = 0.3;} 
\coordinate (Origin)   at (0,0);

\begin{scope}[y=(-60:1), label distance={-2mm}, font={\footnotesize}]
\pgfmathsetmacro{\bg}{(\n+0.5*\cont)*\f}

\path [fill=lightgray] (0,0) -- (\bg,-\bg) -- (\bg,0); %fill standard sector


\foreach \k in {0,...,\n}{% Two indices running over each

  %Lines going down \\\
  \draw [] (\k*\f, -\k*\f) -- (\k*\f, 0);
  
  % Horizontal lines ---
  \draw [] (\k*\f, -\k*\f) -- (+ {(\n - max(0,-\k))*\f} + \cont *\f, -\k*\f); 
  
  % Lines going up ///
  \draw [rotate=-60] (\k*\f,- {(\n + min(0,\k))*\f}  - \cont *\f) -- (\k*\f, -\k*\f) ;
  \foreach \j in
    {0,...,\k}{% node on the grid we have drawn 
    \node[draw,circle,inner sep=0.1em,fill, label={above right:\hspace{0.2em} $[{\j}, {\k}]$ } ] at (\k*\f,- \j*\f) {};
  }
}
\end{scope}
\coordinate (XAxisMin) at (0,0);
\coordinate (XAxisMax) at ({2*\n/sqrt(3)*\f},0);
\coordinate (YAxisMin) at (0,0);
\coordinate (YAxisMax) at ({\n/sqrt(3)*\f},\n*\f);
% \coordinate (ZAxisMin) at ({\n/sqrt(3)*\f},-\n*\f);
% \coordinate (ZAxisMax) at (-{\n/sqrt(3)*\f},\n*\f);
\draw [line width=0.1em] (XAxisMin) -- (XAxisMax) node[right] {$\boldsymbol{j=0}$};% Draw first axis
\draw [line width=0.1em] (YAxisMin) -- (YAxisMax) node[above] {$\boldsymbol{j=k}$} ;% Draw second axis
% \draw [line width=0.1em] (ZAxisMin) -- (ZAxisMax) node[above] {$\boldsymbol{k=0}$} ;% Draw third axis
\end{tikzpicture}

==> two-simplices.tex <==
\begin{tikzpicture} 
%f: scaling factor half as big compared to other illustrations
\tikzmath{\f = 0.9;} 
\begin{scope}[y=(-60:1), label distance={-2mm}, font={\footnotesize}]
% edges
    \draw [fill=lightgray] (\f,-\f) -- (\f, \f) -- (-\f, \f) -- (\f, -\f) -- (-\f, -\f) -- (-\f, \f) ; 
    \node [fill=lightgray,rounded corners=2pt,inner sep=1pt] at (0,0) {$e$};
% vertices
    \node[draw,circle,inner sep=0.1em,fill, label={above right: $[j, k]$ } ] at (\f,- \f) {};
    \node[draw,circle,inner sep=0.1em,fill, label={below left: $[j-1, k-1]$ } ] at (-\f, \f) {};
    \node[draw,circle,inner sep=0.1em,fill, label={above left: $[j, k-1]$ } ] at (-\f,- \f) {};
    \node[draw,circle,inner sep=0.1em,fill, label={below right: $[j-1, k]$ } ] at (\f, \f) {};
% chambers
    \node at (-\f/3.0 ,-\f/3.0) {$s_+$};
    \node at (\f/3.0, \f/3.0) {$s_-$};
\end{scope}
\end{tikzpicture}
